One-loop bosonic string and De Sitter space

We calculate the bosonic string one-loop three- and four-point amplitudes to quadradic order in momentum, and we read off the one-loop low-energy two-derivative effective action for the massless fields, $S_{eff}$. Treating the renormalized one-loop vacuum energy as a tunable parameter and extrapolating to a supercritical dimension $D > 26$, one can reach a regime where the one-loop couplings in Seff are of the same order as the tree-level ones while all higher-loop corrections are negligible. Moreover the effective spacetime curvature is small in string units. We show that the effective action thus obtained admits weakly-curved de Sitter solutions with constant dilaton at small string coupling.

==> admissible_lines2.tex <==
\begin{tikzpicture}[scale=0.75]
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (8.,0.) circle (0.25cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (-2.,2.) circle (0.25cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (2.,2.) circle (0.25cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (-2.,0.) circle (0.25cm);
\draw [line width=1.2pt] (-2.,0.)-- (2.,0.);
\draw [line width=1.2pt] (-2.,2.)-- (2.,2.);
\draw [line width=1.2pt] (4.,0.)-- (8.,0.);
\draw [line width=1.2pt] (4.,2.)-- (8.,2.);
\draw [line width=1.2pt, fill=white] (4.,2.) circle (0.25cm);
\draw [line width=1.2pt, fill=white] (8.,2.) circle (0.25cm);
\draw [line width=1.2pt, fill=white] (4.,0.) circle (0.25cm);
\draw [line width=1.2pt, fill=white] (2.,0.) circle (0.25cm);
\node at (-2,-0.65) {i};
\node at (-2,1.35) {i};
\node at (4,-0.65) {i};
\node at (4,1.35) {i};
\node at (2,-0.65) {j};
\node at (2,1.35) {j};
\node at (8,-0.65) {j};
\node at (8,1.35) {j};
\node at (0,0.5) {$w_{\bar{i}j}$};
\node at (0,2.5) {$w_{\bar{i}\bar{j}}$};
\node at (6,0.5) {$w_{i\bar{j}}$};
\node at (6,2.5) {$w_{ij}$};
\end{tikzpicture}

==> mixed_node2.tex <==
\begin{tikzpicture}[scale=0.625]

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;



\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (2.5,2.);
\draw [line width=1.2pt] (0.,0.)-- (2.5,0.);

\node at (2.5,1) {{\huge \textbf{+}}};

\draw [line width=1.2pt] (5.,2.)-- (7.5,2.);
\draw [line width=1.2pt] (5.,0.)-- (7.5,0.);

\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,0.) circle (0.5cm);

\node at (2.2,-0.5) {$\xi^{\mu\nu}$};

\node at (7.2,-0.5) {$\xi^{\nu\mu}$};

\node at (8.5,1) {{\huge \textbf{=}}};

\draw[line width=1.2pt,fill=white,fill opacity=1.0] (11,1) circle (0.5cm);
\draw[line width=1.2pt,fill=white,fill opacity=1.0] (11,1) circle (0.25cm);
\draw [line width=1.2pt] (11.5,1.)-- (13.35,1.77);
\draw [line width=1.2pt] (11.5,1.)-- (13.35,0.23);



\end{tikzpicture}

==> node.tex <==
\begin{tikzpicture}[scale=0.75]
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
\draw [line width=1.2pt] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (-1.5,3.)-- (1.5,3.);
\draw [line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (1.5,3.)-- (1.5,-1.);
\draw [line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (1.5,-1.)-- (-1.5,-1.);
\draw [line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (-1.5,-1.)-- (-1.5,3.);
\node at (-1,2) {$\xi_i^{\mu}$};
\node at (-1,0) {$\bar{\xi}_i^{\nu}$};
\node at (2,-0.5) {$\xi_i^{\mu\nu}$};
\end{tikzpicture}

==> s121.tex <==
\begin{tikzpicture}[scale=0.625]

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (5.,2.);
\draw [line width=1.2pt] (0.,0.)-- (5.,0.);

\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);

\node at (-1,2) {$\xi_1^{\mu}$};
\node at (-1,0) {$\bar{\xi}_1^{\nu}$};
\node at (2.2,-0.5) {$\xi_1^{\mu\nu}$};

\node at (6,2) {$\xi_2^{\rho}$};
\node at (6,0) {$\bar{\xi}_2^{\sigma}$};
\node at (7.2,-0.5) {$\xi_2^{\rho\sigma}$};


\end{tikzpicture}

==> s122.tex <==
\begin{tikzpicture}[scale=0.625]

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (5.,0.);
\draw [line width=1.2pt] (0.,0.)-- (5.,2.);

\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);

\node at (-1,2) {$\xi_1^{\mu}$};
\node at (-1,0) {$\bar{\xi}_1^{\nu}$};
\node at (2.2,-0.5) {$\xi_1^{\mu\nu}$};

\node at (6,2) {$\xi_2^{\rho}$};
\node at (6,0) {$\bar{\xi}_2^{\sigma}$};
\node at (7.2,-0.5) {$\xi_2^{\rho\sigma}$};


\end{tikzpicture}

==> s1234_1.tex <==
\begin{tikzpicture}[scale=0.35]


\draw [line width=1.2pt] (5.,6.)-- (10.,6.);
\draw [line width=1.2pt] (5.,3.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);
\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);

\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_2.tex <==
\begin{tikzpicture}[scale=0.35]


\draw [line width=1.2pt] (5.,6.)-- (10.,6.);
\draw [line width=1.2pt] (5.,3.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);
\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);

\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

\draw [line width=1.2pt, fill=black] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);

\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_3.tex <==
\begin{tikzpicture}[scale=0.35]


\draw [line width=1.2pt] (5.,6.)-- (10.,6.);
\draw [line width=1.2pt] (5.,3.)-- (10.,1.);
\draw [line width=1.2pt] (5.,1.)-- (10.,3.);
\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);

\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_4.tex <==
\begin{tikzpicture}[scale=0.35]


\draw [line width=1.2pt] (5.,6.)-- (10.,6.);
\draw [line width=1.2pt] (5.,3.)-- (10.,1.);
\draw [line width=1.2pt] (5.,1.)-- (10.,3.);
\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);

\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

\draw [line width=1.2pt, fill=black] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);

\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_5.tex <==
\begin{tikzpicture}[scale=0.35]


\draw [line width=1.2pt] (5.,6.)-- (10.,6.);
\draw [line width=1.2pt] (5.,3.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);
\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);

\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_6.tex <==
\begin{tikzpicture}[scale=0.35]


\draw [line width=1.2pt] (5.,6.)-- (10.,6.);
\draw [line width=1.2pt] (5.,3.)-- (10.,1.);
\draw [line width=1.2pt] (5.,1.)-- (10.,3.);
\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);

\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_a.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);

\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,1.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);

\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_alpha.tex <==
\begin{tikzpicture}[scale=0.4]


\draw [line width=1.2pt] (10.,8.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (7.,8.);
\draw [line width=1.2pt] (5.,6.)-- (7.,6.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=black] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_b.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=white] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=black] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_c.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=black] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=black] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_d.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_delta.tex <==
\begin{tikzpicture}[scale=0.4]


\draw [line width=1.2pt] (10.,8.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (7.,8.);
\draw [line width=1.2pt] (5.,6.)-- (7.,6.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=black] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_e.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=black] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=black] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_f.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=black] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_g.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=black] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=black] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=black] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_gamma.tex <==
\begin{tikzpicture}


\draw [line width=1.2pt] (10.,8.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (7.,8.);
\draw [line width=1.2pt] (5.,6.)-- (7.,6.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=black] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=black] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_h.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=white] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_i.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=white] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=white] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=black] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=black] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234_j.tex <==
\begin{tikzpicture}[scale=0.375]


\draw [line width=1.2pt] (5.,6.)-- (5.,3.);
\draw [line width=1.2pt] (10.,6.)-- (10.,3.);
\draw [line width=1.2pt] (5.,1.)-- (10.,1.);

\draw [line width=1.2pt] (5.,8.)-- (5.,10.);
\draw [line width=1.2pt] (10.,8.)-- (10.,10.);


%node i
\draw [line width=1.2pt, fill=black] (5.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,6.) circle (0.5cm);

%node j

\draw [line width=1.2pt, fill=black] (10.,8.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (10.,6.) circle (0.5cm);

%node k

\draw [line width=1.2pt, fill=white] (10.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (10.,1.) circle (0.5cm);

%node l
\draw [line width=1.2pt, fill=white] (5.,3.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,1.) circle (0.5cm);


\node at (4,7) {i};
\node at (11,7) {j};
\node at (4,2) {l};
\node at (11,2) {k};
\end{tikzpicture}

==> s1234a.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [line width=1.2pt] (4.,4.5) circle (0.5cm);
\draw [line width=1.2pt] (4.,4.5) circle (0.25cm);
\draw [line width=1.2pt] (9.,4.5) circle (0.5cm);
\draw [line width=1.2pt] (9.,4.5) circle (0.25cm);
\draw [shift={(6.5,3)},line width=1.2pt]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(6.5,6)},line width=1.2pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});


\draw [line width=1.2pt] (4.,0.) circle (0.5cm);
\draw [line width=1.2pt] (4.,0.) circle (0.25cm);
\draw [line width=1.2pt] (9.,0.) circle (0.5cm);
\draw [line width=1.2pt] (9.,0.) circle (0.25cm);
\draw [shift={(6.5,-1.5)},line width=1.2pt]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(6.5,1.5)},line width=1.2pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});


\end{tikzpicture}

==> s1234b.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [line width=1.2pt] (3.,4.) circle (0.5cm);
\draw [line width=1.2pt] (3.,4.) circle (0.25cm);
\draw [line width=1.2pt] (8.,4.) circle (0.5cm);
\draw [line width=1.2pt] (8.,4.) circle (0.25cm);
\draw [line width=1.2pt] (3.,-1.) circle (0.5cm);
\draw [line width=1.2pt] (3.,-1.) circle (0.25cm);
\draw [line width=1.2pt] (8.,-1.) circle (0.5cm);
\draw [line width=1.2pt] (8.,-1.) circle (0.25cm);
\draw [shift={(2.5957476605290357,-1.4042523394709645)},line width=1.2pt]  plot[domain=0.1489288463986888:1.421867480396208,variable=\t]({1.*5.1072330470336285*cos(\t r)+0.*5.1072330470336285*sin(\t r)},{0.*5.1072330470336285*cos(\t r)+1.*5.1072330470336285*sin(\t r)});
\draw [shift={(8.404252339470968,4.404252339470969)},line width=1.2pt]  plot[domain=3.2905214999884826:4.563460133986,variable=\t]({1.*5.107233047033634*cos(\t r)+0.*5.107233047033634*sin(\t r)},{0.*5.107233047033634*cos(\t r)+1.*5.107233047033634*sin(\t r)});
\draw [shift={(8.40425233947097,-1.4042523394709698)},line width=1.2pt]  plot[domain=1.7197251731935863:2.9926638071911036,variable=\t]({1.*5.107233047033635*cos(\t r)+0.*5.107233047033635*sin(\t r)},{0.*5.107233047033635*cos(\t r)+1.*5.107233047033635*sin(\t r)});
\draw [shift={(2.5957476605290357,4.404252339470966)},line width=1.2pt]  plot[domain=4.861317826783378:6.134256460780898,variable=\t]({1.*5.107233047033629*cos(\t r)+0.*5.107233047033629*sin(\t r)},{0.*5.107233047033629*cos(\t r)+1.*5.107233047033629*sin(\t r)});
\end{tikzpicture}

==> s1234c.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [line width=1.2pt] (4.,3.) circle (0.5cm);
\draw [line width=1.2pt] (4.,3.) circle (0.25cm);
\draw [line width=1.2pt] (9.,3.) circle (0.5cm);
\draw [line width=1.2pt] (9.,3.) circle (0.25cm);
\draw [line width=1.2pt] (4.,-2.) circle (0.5cm);
\draw [line width=1.2pt] (4.,-2.) circle (0.25cm);
\draw [line width=1.2pt] (9.,-2.) circle (0.5cm);
\draw [line width=1.2pt] (9.,-2.) circle (0.25cm);
\draw [shift={(5.5,0.5)},line width=1.2pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(2.5,0.5)},line width=1.2pt]  plot[domain=-0.9272952180016123:0.9272952180016125,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(7.5,0.5)},line width=1.2pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(10.5,0.5)},line width=1.2pt]  plot[domain=2.2142974355881817:4.0688878715914045,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\end{tikzpicture}

==> s1234d.tex <==
\begin{tikzpicture}[scale=0.5]

\draw [line width=1.2pt] (3,4) -- (8,4);
\draw [line width=1.2pt] (8,4) -- (8,-1);
\draw [line width=1.2pt] (8,-1) -- (3,-1);
\draw [line width=1.2pt] (3,-1) -- (3,4);

\draw [line width=1.2pt,fill=white] (3.,4.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (3.,4.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (8.,4.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (8.,4.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (3.,-1.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (3.,-1.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (8.,-1.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (8.,-1.) circle (0.25cm);


\end{tikzpicture}

==> s1234e.tex <==
\begin{tikzpicture}[scale=0.5]

\draw [line width=1.2pt] (3,4) -- (8,4);
\draw [line width=1.2pt] (8,-1) -- (3,-1);
\draw [line width=1.2pt] (8,4) -- (3,-1);
\draw [line width=1.2pt] (3,4) -- (8,-1);

\draw [line width=1.2pt,fill=white] (3.,4.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (3.,4.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (8.,4.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (8.,4.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (3.,-1.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (3.,-1.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (8.,-1.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (8.,-1.) circle (0.25cm);


\end{tikzpicture}

==> s1234f.tex <==
\begin{tikzpicture}[scale=0.5]

\draw [line width=1.2pt] (3,4) -- (3,-1);
\draw [line width=1.2pt] (8,-1) -- (8,4);
\draw [line width=1.2pt] (8,4) -- (3,-1);
\draw [line width=1.2pt] (3,4) -- (8,-1);

\draw [line width=1.2pt,fill=white] (3.,4.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (3.,4.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (8.,4.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (8.,4.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (3.,-1.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (3.,-1.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (8.,-1.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (8.,-1.) circle (0.25cm);


\end{tikzpicture}

==> s123_mixed.tex <==
\begin{tikzpicture}[scale=0.5]

\draw [line width=1.2pt] (3.,2.)-- (8.,2.);
\draw [line width=1.2pt] (3.,2.)-- (5.5,-2.3301270189221936);
\draw [line width=1.2pt] (8.,2.)-- (5.5,-2.3301270189221936);
\draw [line width=1.2pt,fill=white] (3.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (3.,2.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (8.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (8.,2.) circle (0.25cm);
\draw [line width=1.2pt,fill=white] (5.5,-2.3301270189221936) circle (0.5cm);
\draw [line width=1.2pt,fill=white] (5.5,-2.3301270189221936) circle (0.25cm);

\node at (2,2) {1};
\node at (9,2) {2};
\node at (6.5,-2.3301270189221936) {3};
\end{tikzpicture}

==> s123a.tex <==
\begin{tikzpicture}[scale=0.3]


\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (5.,2.);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-3.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-5.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123b.tex <==
\begin{tikzpicture}[scale=0.3]




\draw [line width=1.2pt] (0.,2.)-- (2.5,-5.33);
\draw [line width=1.2pt] (0.,0.)-- (5,2);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123c.tex <==
\begin{tikzpicture}[scale=0.3]




\draw [line width=1.2pt] (0.,2.)-- (5,2);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123d.tex <==
\begin{tikzpicture}[scale=0.3]




\draw [line width=1.2pt] (0.,2.)-- (2.5,-3.33);
\draw [line width=1.2pt] (0.,0.)-- (5,2);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-5.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123e.tex <==
\begin{tikzpicture}[scale=0.3]




\draw [line width=1.2pt] (0.,2.)-- (5,0);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,2.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123f.tex <==
\begin{tikzpicture}[scale=0.3]




\draw [line width=1.2pt] (0.,2.)-- (5,0);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-3.33);
\draw [line width=1.2pt] (5.,2.)-- (2.5,-5.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123g.tex <==
\begin{tikzpicture}[scale=0.3]




\draw [line width=1.2pt] (0.,2.)-- (2.5,-5.33);
\draw [line width=1.2pt] (0.,0.)-- (5,0);
\draw [line width=1.2pt] (5.,2.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123h.tex <==
\begin{tikzpicture}[scale=0.3]




\draw [line width=1.2pt] (0.,2.)-- (2.5,-3.33);
\draw [line width=1.2pt] (0.,0.)-- (5,0);
\draw [line width=1.2pt] (5.,2.)-- (2.5,-5.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123ua.tex <==
\begin{tikzpicture}[scale=0.4]


\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=black] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);

\node at (-2,1) {$1$};
\node at (7,1) {$2$};
\node at (4.5,-4.33) {$3$};

\end{tikzpicture}

==> s123ua2.tex <==
\begin{tikzpicture}[scale=0.4]

\draw [color=white] (-1,0) -- (-1,7.5);
\draw [color=white] (6,0) -- (6,7.5);

\draw [line width=1.2pt] (0.,2.)-- (5,2);
\draw [line width=1.2pt] (0,0)-- (5,0);
\draw [line width=1.2pt] (2.5,5.33)-- (5,5.33);
\draw [line width=1.2pt] (2.5,7.33)-- (5,7.33);



%node gauche
\draw [line width=1.2pt, fill=black] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,7.33) circle (0.5cm);

\node at (-1,1) {2};
\node at (6,1) {3};
\node at (1.5,6.33) {1};

\end{tikzpicture}

==> s123ub.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;


\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=black] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=white] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (2.5,-3.33) circle (0.5cm);



\end{tikzpicture}

==> s123ub2.tex <==
\begin{tikzpicture}[scale=0.4]

\draw [color=white] (-1,0) -- (-1,7.5);
\draw [color=white] (6,0) -- (6,7.5);

\draw [line width=1.2pt] (0.,2.)-- (5,0);
\draw [line width=1.2pt] (0,0)-- (5,2);
\draw [line width=1.2pt] (2.5,5.33)-- (5,5.33);
\draw [line width=1.2pt] (2.5,7.33)-- (5,7.33);



%node gauche
\draw [line width=1.2pt, fill=black] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,7.33) circle (0.5cm);

\node at (-1,1) {2};
\node at (6,1) {3};
\node at (1.5,6.33) {1};

\end{tikzpicture}

==> s123uc.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=white] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (2.5,-3.33) circle (0.5cm);



\end{tikzpicture}

==> s123ud.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;


\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=black] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);



\end{tikzpicture}

==> s123ue.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);



\end{tikzpicture}

==> s123uf.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=white] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=black,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=white] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (2.5,-3.33) circle (0.5cm);



\end{tikzpicture}

==> s123ug.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=black] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=black] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=white] (2.5,-3.33) circle (0.5cm);



\end{tikzpicture}

==> s123uh.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (-1.5,3.) -- (1.5,3.) -- (1.5,-1.) -- (-1.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (3.5,3.) -- (6.5,3.) -- (6.5,-1.) -- (3.5,-1.) -- cycle;

\draw[line width=1.2pt,dash pattern=on 5pt off 5pt,color=white] (1,-2.33) -- (4,-2.33) -- (4,-6.33) -- (1,-6.33) -- cycle;

\draw [line width=1.2pt] (0.,2.)-- (0,4.5);
\draw [line width=1.2pt] (5,2.)-- (5,4.5);
\draw [line width=1.2pt] (0.,0.)-- (2.5,-5.33);
\draw [line width=1.2pt] (5.,0.)-- (2.5,-3.33);



%node gauche
\draw [line width=1.2pt, fill=black] (0.,2.) circle (0.5cm);
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (0.,0.) circle (0.5cm);
%node droit
\draw [line width=1.2pt,fill=white,fill opacity=1.0] (5.,0.) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (5.,2.) circle (0.5cm);
%node bas
\draw [line width=1.2pt, fill=white] (2.5,-5.33) circle (0.5cm);
\draw [line width=1.2pt, fill=black] (2.5,-3.33) circle (0.5cm);



\end{tikzpicture}

==> s12_mixed.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [line width=1.2pt] (4.,5.) circle (0.5cm);
\draw [line width=1.2pt] (4.,5.) circle (0.25cm);
\draw [line width=1.2pt] (9.,5.) circle (0.5cm);
\draw [line width=1.2pt] (9.,5.) circle (0.25cm);
\draw [shift={(6.5,3.5)},line width=1.2pt]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(6.5,6.5)},line width=1.2pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});

%\node at (4,4) {$\xi_1^{(s)}$};
%\node at (9,4) {$\xi_2^{(s)}$};
\end{tikzpicture}
